Homomorphic Advantage Operator: Stabilizing Reinforcement Learning Under Fully Homomorphic Encryption Constraints

Privacy-preserving machine learning presents significant deployment challenges on the cloud for intelligent systems with confidential data. Fully Homomorphic Encryption (FHE) offers a compelling solution for secure computation, preserving data confidentiality of cloud computations. However, applying FHE to reinforcement learning (RL) requires replacing non-linear operations with polynomial approximations, which diverge catastrophically due to a unique recursive error phenomenon known as the Bellman drift. This article introduces the Homomorphic Advantage Operator (HAO), a stabilization framework designed to prevent polynomial approximation divergence in FHE-based deep RL. HAO adapts the zero-mean centering projection from advantage-based value estimation directly to temporal-difference (TD) targets. This linear projection annihilates the uniform state-value baseline that drives the Bellman drift, maintaining per-state action rankings while requiring zero additional non-linear multiplicative depth and avoiding expensive ciphertext bootstrapping. The proposed HAO framework was evaluated using a three-tier experimental methodology, including a tabular Markov Decision Process (MDP), an encrypted CartPole environment using real CKKS cryptographic operations, and a 20-node logistics routing benchmark with dense continuous features. The results demonstrate that the proposed HAO strictly bounds network pre-activations within the safe polynomial approximation domain. The proposed HAO RL agents achieved 0% boundary breaches across all random seeds used, whereas regularization alone (L2 weight decay and gradient clipping) breached the bound on 3 of 5 seeds and the unstabilized baseline did so in 83.8% of episodes. Finally, HAO agents improve optimal policy accuracy by 18.0 percentage points in tabular domains and remain stable when DP-SGD-style Gaussian noise is added to the clipped gradients.

==> architecture.tex <==

\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    node distance=1.8cm,
    client_box/.style={rectangle, draw=clientblue, thick, fill=clientfill, 
                       minimum width=4.2cm, minimum height=1.1cm, align=center, rounded corners=3pt},
    server_box/.style={rectangle, draw=servergray, thick, fill=serverfill, 
                       minimum width=4.5cm, minimum height=1.1cm, align=center, rounded corners=3pt},
    hao_box/.style={rectangle, draw=haogold, very thick, fill=haofill, 
                    minimum width=4.2cm, minimum height=1.1cm, align=center, rounded corners=3pt},
    weight_box/.style={rectangle, draw=servergray, thick, fill=yellow!8, 
                       minimum width=4.5cm, minimum height=1.1cm, align=center, rounded corners=3pt},
    data_flow/.style={->, thick, draw=black!70},
    enc_flow/.style={->, very thick, draw=encgreen},
    dp_flow/.style={->, thick, draw=dpviolet, densely dashed},
    note/.style={font=\scriptsize\itshape, text=black!60, align=center},
]

\node[client_box, fill=clientblue!15] (env) at (0, 0) 
    {\textbf{Logistics Environment}\\{\scriptsize State $s \in \mathbb{R}^8$ (private)}};

\node[client_box, below=0.8cm of env] (scale) 
    {\textbf{Reward Scaling}\\{\scriptsize $r \leftarrow r \times \alpha$}};

\node[client_box, below=0.8cm of scale] (encrypt) 
    {\textbf{CKKS Encrypt}\\$s \rightarrow [\![s]\!]$};

\node[client_box, below=3.8cm of encrypt] (decrypt) 
    {\textbf{CKKS Decrypt}\\$[\![\tilde{Q}]\!] \rightarrow \tilde{Q}(s, \cdot)$};

\node[client_box, below=0.8cm of decrypt] (td) 
    {\textbf{Action + TD Target}\\$a = \arg\max \tilde{Q}$, \; $y_t = r + \gamma \max \tilde{Q}'$};

\node[client_box, fill=dpviolet!8, draw=dpviolet, below=0.8cm of td] (dpsgd)
    {\textbf{Backprop + DP-SGD + WD}\\{\scriptsize Clip($G$), $\mathcal{N}(0, \sigma^2 G^2)$, decoupled $\lambda$}};

\draw[data_flow] (env) -- (scale);
\draw[data_flow] (scale) -- (encrypt);
\draw[data_flow] (decrypt) -- (td);
\draw[data_flow] (td) -- (dpsgd);

\begin{scope}[on background layer]
    \node[draw=clientblue, thick, rounded corners=6pt, fill=clientblue!3, 
          inner sep=12pt, fit=(env)(scale)(encrypt)(decrypt)(td)(dpsgd)] (cframe) {};
    \node[above right, font=\bfseries\small, text=clientblue] at (cframe.north west) 
        {CLIENT (Private)};
\end{scope}

\node[weight_box] (weights) at (8.5, -0.0) 
    {\textbf{Stored Weights}\\$W_1, b_1, W_2, b_2$};

\node[server_box, below=0.8cm of weights] (fwd)
    {\textbf{Encrypted Forward Pass}\\$[\![z]\!] = [\![s]\!] \cdot W_1 + b_1$};

\node[server_box, below=0.8cm of fwd] (cheb)
    {\textbf{Polynomial Activation}\\$[\![a]\!] = P_2([\![z]\!])$\quad{\scriptsize$\|z\|_\infty \leq B$}};

\node[server_box, below=0.8cm of cheb] (qout)
    {\textbf{Output Layer}\\$[\![Q]\!] = [\![a]\!] \cdot W_2 + b_2$};

\node[hao_box, below=0.8cm of qout] (hao) 
    {\textbf{HAO Centering}\\$[\![\tilde{Q}]\!] = [\![Q]\!] \cdot P$\quad{\scriptsize(ciph $\times$ plain)}};

\node[weight_box, below=0.8cm of hao] (update)
    {\textbf{Weight Update (SGD)}\\$W \leftarrow W - \eta \cdot \Delta W - \lambda W$};

\draw[data_flow] (weights) -- (fwd) node[midway, right, note] {reads $W_1, b_1$};
\draw[data_flow] (fwd) -- (cheb);
\draw[data_flow] (cheb) -- (qout) node[midway, right, note] {reads $W_2, b_2$};
\draw[data_flow] (qout) -- (hao);

\draw[data_flow, thick, draw=orange!70!black] (update.east) -- ++(0.8, 0) |- (weights.east) 
    node[pos=0.5, right, note, text=orange!70!black] {updates\\$W_1, W_2$\\$b_1, b_2$};

\begin{scope}[on background layer]
    \node[draw=servergray, thick, rounded corners=6pt, fill=servergray!3, 
          inner sep=12pt, fit=(weights)(fwd)(cheb)(qout)(hao)(update)] (sframe) {};
    \node[above right, font=\bfseries\small, text=servergray] at (sframe.north west) 
        {SERVER (Untrusted)};
\end{scope}


\draw[enc_flow] (encrypt.east) -- ++(3.0, 0) |- (fwd.west) 
    node[pos=0.25, above left, font=\scriptsize\bfseries, text=encgreen] {$[\![s]\!]$}
    node[pos=0.25, below left, note, text=encgreen] {encrypted state};

\draw[enc_flow] (hao.west) -- ++(-1.2, 0) |- (decrypt.east)
    node[pos=-0.1, above left, font=\scriptsize\bfseries, text=encgreen] {$[\![\tilde{Q}]\!]$}
    node[pos=-0.2, below left, note, text=encgreen] {centered Q-values};

\draw[dp_flow] (dpsgd.east) -- ++(1.5, 0) |- (update.west)
    node[pos=0.0, above right, font=\scriptsize\bfseries, text=dpviolet] {$\Delta W$}
    node[pos=0.0, below right, note, text=dpviolet] {DP-protected};



\end{tikzpicture}

